Advanced tools for basis decompositions of genus-one string integrals

In string theories, one-loop scattering amplitudes are characterized by integrals over genus-one surfaces using the Kronecker-Eisenstein series. A recent methodology proposed a genus-one basis formed from products of these series of chain topologies. A prior work further deconstructed cyclic products of the Kronecker-Eisenstein series on this basis. Building on it, our study further employs advanced and comprehensive combinatorial techniques to decompose more general genus-one integrands including a product of an arbitrary number of cyclic products of Kronecker-Eisenstein series, supplemented by {\tt Mathematica} codes. Our insights enhance the understanding of multiparticle amplitudes across various string theories and illuminate loop-level parallels with string tree-level amplitudes.

==> (inline-0) <==
\begin{tikzpicture}

 \draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (3.95,-4.6) --  (3.95,4.6);
        
  \draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (8.95,2.4) --  (8.95,5.6);      
        
   \draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (8.95,-1.6 ) --  (8.95,1.6);      
        
   \draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (8.95, -5.6) --  (8.95,-2.4);

\node at (3.3,0) {$\xrightarrow{\eqref{twocycle22}}$};

%\begin{scope} [yscale=3]
%\node at (3.8,0) {$\stretchto[6000]{\{}{7.5cm}$};
%\end{scope}

\node at (8.2,4) {$\xrightarrow[{\eqref{fusionCC}}]{\eqref{twocycle2211}}$};

\node at (8.2,0) {$\xrightarrow{\eqref{twocycle2211}}$};
%\node at (8.7,0) {$\stretchto[9000]{\{}{3cm}$};

\node at (8.2,-4) {$\xrightarrow{\eqref{twocycle2211}}$};
%\node at (8.7,-4) {$\stretchto[9000]{\{}{3cm}$};

%%%%%%%%
\begin{scope}

\begin{scope}[red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_1}$};
\end{scope}
\begin{scope}[xshift=1cm, blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_2}$};
\end{scope}
\begin{scope}[xshift=2cm, baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,dashed] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\widehat R$};
\end{scope}

\end{scope}

%%%%%%%%%%
\begin{scope}[xshift=4cm,yshift=4cm]

\begin{scope}[red,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\!\!\!\!\!\!
\begin{scope}[xshift=2cm, blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_2}$};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,dashed] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\widehat R$};
\end{scope}

\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=4cm,yshift=0cm]
\begin{scope}[blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_2}$};
\end{scope}
\begin{scope}[xshift=1cm, red, xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,dashed] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\widehat R$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=4cm,yshift=-4cm]
\begin{scope}
[red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\begin{scope}[xshift=1.5cm, blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_2}$};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,dashed] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\widehat R$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=5.3cm]
\begin{scope}[xscale=.8,baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [red, label={below:{}},vertex] {};
% \node at (1,0) [label={below:{${j_1}$}},vertex] {};
\node at (1.6,0) [red,vertex] {};
\draw[thick,wavy,red] (0,0) -- (1.5,0)  ;
\draw[thick,wavy,blue] (2.5,0) -- (4,0)  ;
\node at (2.5,0) [blue,vertex] {};
\node at (4,0) [blue,vertex] {};
\draw[thick,dir,dotted, red] (1.6,0) -- (2.5,0) node[label={below:{}},vertex] {};
\draw[thick,dir,dotted, blue] (4,0) .. controls (3.5,.6) and (.5,.6) .. (0,0);
\end{scope}
\begin{scope}[xshift=4cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,dashed] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\widehat R$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=4cm]
\begin{scope}[red,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=2cm ,blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_2}$};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,dashed] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\widehat R$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=2.7cm]
\begin{scope}[red,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=2cm, blue,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=4cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,dashed] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\widehat R$};
\end{scope}
\end{scope}
%

%%%%%%%%%
%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=1.3cm]
\begin{scope}[blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_2}$};
\end{scope}
\begin{scope}[xshift=1cm, red,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,dashed] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\widehat R$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=0cm]
\begin{scope}[red,xscale=.8,yshift=.25cm, baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[blue,xscale=.8,yshift=-.25cm, baseline={([yshift=+.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=1.94cm, yshift=0cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,dashed] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\widehat R$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=10cm,yshift=-1.3cm]
\begin{scope}[red,xscale=.8,yshift=.25cm, baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[blue,xscale=.8,xshift=-1.2cm, yshift=-.25cm, baseline={([yshift=+.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2,.5) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=1.94cm, yshift=0cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,dashed] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\widehat R$};
\end{scope}
\end{scope}
%

%%%%%%%%
%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=-2.7cm]
\begin{scope}[blue,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=2cm, red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,dashed] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\widehat R$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=-4cm]
\begin{scope}[red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\begin{scope}[xshift=1cm, blue, xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,dashed] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\widehat R$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=-5.3cm]
\begin{scope}[red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\begin{scope}[xshift=1.5cm, blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_2}$};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,dashed] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\widehat R$};
\end{scope}
\end{scope}

\begin{scope}[purple,xshift=8.85cm,yshift=4.45cm]
\draw[dashed,thick] (0,0) rectangle (5.2,- 10.7) node[below]{};
\end{scope}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

 \draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (3.95,-4.6) --  (3.95,4.6);
        
  \draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (8.95,2.4) --  (8.95,5.6);      
        
   \draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (8.95,-1.6 ) --  (8.95,1.6);      
        
   \draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (8.95, -5.6) --  (8.95,-2.4);

\node at (3.3,0) {$\xrightarrow{\eqref{threeaf}}$};

%\begin{scope} [yscale=3]
%\node at (3.8,0) {$\stretchto[6000]{\{}{7.5cm}$};
%\end{scope}

\node at (8.2,4) {$\xrightarrow[\eqref{fusionCC}]{\eqref{three2}}$};
%\node at (8.7,4) {$\stretchto[9000]{\{}{3cm}$};

\node at (8.2,-0.18) {$\xrightarrow[\eqref{fusionCC}]{~}$};
%\node at (8.7,0) {$\stretchto[9000]{\{}{3cm}$};

\node at (8.2,-4) {$\xrightarrow[~]{\eqref{twocycle2}}$};
%\node at (8.7,-4) {$\stretchto[9000]{\{}{3cm}$};

%%%%%%%%
\begin{scope}

\begin{scope}[red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_1}$};
\end{scope}
\begin{scope}[xshift=1cm, blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_2}$};
\end{scope}
\begin{scope}[xshift=2cm, baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}

\end{scope}

%%%%%%%%%%
\begin{scope}[xshift=4cm,yshift=4cm]

\begin{scope}[red,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\!\!\!\!\!\!
\begin{scope}[xshift=2cm, blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_2}$};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}

\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=4cm,yshift=0cm]
\begin{scope}[blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_2}$};
\end{scope}
\begin{scope}[xshift=1cm, red, xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=4cm,yshift=-4cm]
\begin{scope}
[red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\begin{scope}[xshift=1.5cm, blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_2}$};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=5.3cm]
\begin{scope}[xscale=.8,baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [red, label={below:{}},vertex] {};
% \node at (1,0) [label={below:{${j_1}$}},vertex] {};
\node at (1.6,0) [red,vertex] {};
\draw[thick,wavy,red] (0,0) -- (1.5,0)  ;
\draw[thick,wavy,blue] (2.5,0) -- (4,0)  ;
\node at (2.5,0) [blue,vertex] {};
\node at (4,0) [blue,vertex] {};
\draw[thick,dir,dotted, red] (1.6,0) -- (2.5,0) node[label={below:{}},vertex] {};
\draw[thick,dir,dotted, blue] (4,0) .. controls (3.5,.6) and (.5,.6) .. (0,0);
\end{scope}
\begin{scope}[xshift=4cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=4cm]
\begin{scope}[red,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=2cm ,blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_2}$};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=2.7cm]
\begin{scope}[red,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=2cm, blue,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=4cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=1.3cm]
\begin{scope}[xscale=.8,baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [red, label={below:{}},vertex] {};
% \node at (1,0) [label={below:{${j_1}$}},vertex] {};
\node at (1.6,0) [red,vertex] {};
\draw[thick,wavy,red] (0,0) -- (1.5,0)  ;
\draw[thick,wavy] (2.5,0) -- (4,0)  ;
\node at (2.5,0) [vertex] {};
\node at (4,0) [vertex] {};
\draw[thick,dir,dotted, red] (1.6,0) -- (2.5,0) node[label={below:{}},vertex] {};
\draw[thick,dir,dotted] (4,0) .. controls (3.5,.6) and (.5,.6) .. (0,0);
\end{scope}
\begin{scope}[blue,xshift=4cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_2}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=0cm]
\begin{scope}[red,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=2cm ,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_3}$};
\end{scope}
\begin{scope}[blue,xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_2}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=-1.3cm]
\begin{scope}[red,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=2cm, xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[blue,xshift=4cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_2}$};
\end{scope}
\end{scope}
%

%%%%%%%%
%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=-2.7cm]
\begin{scope}[blue,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=2cm, red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=-4cm]
\begin{scope}[red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\begin{scope}[xshift=1cm, blue, xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=9cm,yshift=-5.3cm]
\begin{scope}[red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\begin{scope}[xshift=1.5cm, blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_2}$};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[yscale=.98]

\draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.645}] (0,1.5) --  (0,8.5);
        
\draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (0,-10.5) --  (0,-1.5);
        
\draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (0,-0.5) --  (0,0.5);
        
\draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (6.9,4.4) --  (6.9,7.6);
        
\draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (6.9,0.4) --  (6.9,3.6);
        
\draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (6.9,-3.6) --  (6.9,-0.4);
        
 \draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (6.9,-7.6) --  (6.9,-4.4);

  \draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (6.9,-11.6) --  (6.9,-8.4);

 \node at (6,6) {$\xrightarrow{\eqref{eqw3last}}$};
 
  \node at (6,2) {$\xrightarrow[\eqref{cquef}]{\eqref{eqw3last2}}$};
  
   \node at (6,-2) {$\xrightarrow{~~~~}$};
   
      \node at (6,-6) {$\xrightarrow[\eqref{fusionCC}]{~~~~}$};

         \node at (6,-10) {$\xrightarrow{~~~~}$};

%%%%%%%%%%
\begin{scope}[xshift=7cm,yshift=-8.7cm]

\begin{scope}[xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\!\!\!\!\!\!
\begin{scope}[xshift=2cm, red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\begin{scope}[xshift=3cm, blue,baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_2}$};
\end{scope}

\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=7cm,yshift=-10cm]
\begin{scope}[red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\begin{scope}[xshift=1cm,  xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=3cm,blue, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_ {W_2}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=7cm,yshift=-11.3cm]
\begin{scope}
[red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\begin{scope}[xshift=1.5cm, blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_2}$};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_3}$};
\end{scope}
\end{scope}
%

%%%%%%%%%
%%%%%%%%%
%%%%%%%%%
%%%%%%%%%%
\begin{scope}[xshift=7cm,yshift=-4.7cm]
\begin{scope}[xscale=.8,baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [blue, label={below:{}},vertex] {};
% \node at (1,0) [label={below:{${j_1}$}},vertex] {};
\node at (1.6,0) [blue,vertex] {};
\draw[thick,wavy,blue] (0,0) -- (1.5,0)  ;
\draw[thick,wavy] (2.5,0) -- (4,0)  ;
\node at (2.5,0) [vertex] {};
\node at (4,0) [vertex] {};
\draw[thick,dir,dotted, blue] (1.6,0) -- (2.5,0) node[label={below:{}},vertex] {};
\draw[thick,dir,dotted] (4,0) .. controls (3.5,.6) and (.5,.6) .. (0,0);
\end{scope}
\begin{scope}[xshift=4cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,red] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node [red]at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=7cm,yshift=-6cm]
\begin{scope}[blue,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=2cm ,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_3}$};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,red] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node [red]at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=7cm,yshift=-7.3cm]
\begin{scope}[blue,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=2cm, xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=4cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,red] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node [red]at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\end{scope}
%

%%%%%%%%%
%%%%%%%%%
%%%%%%%%%%
\begin{scope}[xshift=7cm,yshift=-.7cm]
\begin{scope}[baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_3}$};
\end{scope}
\begin{scope}[xshift=1cm, blue,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,red] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node [red] at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=7cm,yshift=-2cm]
\begin{scope}[blue,xscale=.8,yshift=.25cm, baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xscale=.8,yshift=-.25cm, baseline={([yshift=+.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=1.94cm, yshift=0cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,red] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node [red] at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=8cm,yshift=-3.3cm]
\begin{scope}[blue,xscale=.8,yshift=.25cm, baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xscale=.8,xshift=-1.2cm, yshift=-.25cm, baseline={([yshift=+.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2,.5) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=1.94cm, yshift=0cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,red] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node [red] at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\end{scope}
%

%%%%%%%%%
%%%%%%%%%
%%%%%%%%%%
\begin{scope}[xshift=7cm,yshift=7.3cm]
\begin{scope}[baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_3}$};
\end{scope}
\begin{scope}[xshift=1cm, red,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,blue] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node [blue] at (0.4,-.6) {$\MM_{W_2}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=7cm,yshift=6cm]
\begin{scope}[red,xscale=.8,yshift=.25cm, baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xscale=.8,yshift=-.25cm, baseline={([yshift=+.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=1.94cm, yshift=0cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,blue] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node [blue] at (0.4,-.6) {$\MM_{W_2}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=8cm,yshift=4.7cm]
\begin{scope}[red,xscale=.8,yshift=.25cm, baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xscale=.8,xshift=-1.2cm, yshift=-.25cm, baseline={([yshift=+.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2,.5) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=1.94cm, yshift=0cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,blue] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node [blue] at (0.4,-.6) {$\MM_{W_2}$};
\end{scope}
\end{scope}
%

%%%%%%%%%
%%%%%%%%%
%%%%%%%%%%
\begin{scope}[xshift=7cm,yshift=3.3cm]
\begin{scope}[xscale=.8,baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [red, label={below:{}},vertex] {};
% \node at (1,0) [label={below:{${j_1}$}},vertex] {};
\node at (1.6,0) [red,vertex] {};
\draw[thick,wavy,red] (0,0) -- (1.5,0)  ;
\draw[thick,wavy,blue] (2.5,0) -- (4,0)  ;
\draw[thick,wavy] (5,0) -- (6.5,0)  ;
\node at (2.5,0) [blue,vertex] {};
\node at (4,0) [blue,vertex] {};
\node at (6.5,0) [vertex] {};
\draw[thick,dir,dotted, red] (1.6,0) -- (2.5,0) node[label={below:{}},vertex] {};
\draw[thick,dir,dotted, blue] (4.1,0) -- (5,0) node[label={below:{}},vertex] {};
\draw[thick,dir,dotted] (6.5,0) .. controls (5.5,.6) and (.5,.6) .. (0,0);
\end{scope}

\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=7cm,yshift=2cm]
\begin{scope}[xscale=.8,baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,-.5) [red, label={below:{}},vertex] {};
% \node at (1,0) [label={below:{${j_1}$}},vertex] {};
\node at (1.6,-.5) [red,vertex] {};
\draw[thick,wavy,red] (0,-.5) -- (1.5,-.5)  ;
\draw[thick,wavy,blue] (2.5,0) -- (4,0)  ;
\draw[thick,wavy] (5,0) -- (6.5,0)  ;
\node at (2.5,0) [blue,vertex] {};
\node at (4,0) [blue,vertex] {};
\node at (6.5,0) [vertex] {};
\draw[thick,dir,dotted, red] (1.6,-.5) -- (3.3,0) node[label={below:{}},vertex] {};
\draw[thick,dir,dotted, blue] (4.1,0) -- (5,0) node[label={below:{}},vertex] {};
\draw[thick,dir,dotted] (6.5,0) .. controls (6,.6) and (3,.6) .. (2.5,0);
\end{scope}

\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=7cm,yshift=0.7cm]
\begin{scope}[red,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=2cm, blue,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=4cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_3}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=0cm,yshift=8cm]
\begin{scope}[xscale=.8,baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [red, label={below:{}},vertex] {};
% \node at (1,0) [label={below:{${j_1}$}},vertex] {};
\node at (1.6,0) [red,vertex] {};
\draw[thick,wavy,red] (0,0) -- (1.5,0)  ;
\draw[thick,wavy,blue] (2.5,0) -- (4,0)  ;
\node at (2.5,0) [blue,vertex] {};
\node at (4,0) [blue,vertex] {};
\draw[thick,dir,dotted, red] (1.6,0) -- (2.5,0) node[label={below:{}},vertex] {};
\draw[thick,dir,dotted, blue] (4,0) .. controls (3.5,.6) and (.5,.6) .. (0,0);
\end{scope}
\begin{scope}[xshift=4cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=0cm,yshift=6cm]
\begin{scope}[red,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=2cm ,blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_2}$};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=0cm,yshift=2cm]
\begin{scope}[red,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=2cm, blue,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=4cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}
\end{scope}
%

%\node at (2,0) {$\stretchto[2000]{ ({ \color {blue} W_2} \leftrightarrow W_3) }{1cm}$};

\node [font=\LARGE] at (2,0) {$({ \color {blue} W_2} \leftrightarrow W_3)$};

%%%%%%%%%%

%%%%%%%%
%%%%%%%%%%
\begin{scope}[xshift=0cm,yshift=-2cm]
\begin{scope}[blue,xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=2cm, red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=0cm,yshift=-6cm]
\begin{scope}[red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\begin{scope}[xshift=1cm, blue, xscale=.8,baseline={([yshift=-.5ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [label={above:{}},vertex] {};
\node at (1.5,0) [label={above:{}},vertex] {};
\draw[thick,wavy] (0,0) -- (1.5,0) node[pos=0.5,below=0pt]{$\vphantom{A\shuffle B^T}$};
\draw[thick,dir, dotted] (1.5,0) -- (2.5,0) node[label={above left:{}},vertex] {};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=0cm,yshift=-10cm]
\begin{scope}[red,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\begin{scope}[xshift=1.5cm, blue,baseline={([yshift=0.3 ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node at (0.4,-.6) {$\MM_{W_2}$};
\end{scope}
\begin{scope}[xshift=3cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node at (0.4,-.6) {$\CC_{W_3}$};
\end{scope}
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}

%%%%%%%%%%
\begin{scope}[xshift=0cm,yshift=1.3cm]
\begin{scope}[xscale=.8,baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,-.5) [red, label={below:{}},vertex] {};
% \node at (1,0) [label={below:{${j_1}$}},vertex] {};
\node at (1.6,-.5) [red,vertex] {};
\draw[thick,wavy,red] (0,-.5) -- (1.5,-.5)  ;
\draw[thick,wavy,blue] (2.5,0) -- (4,0)  ;
\draw[thick,wavy] (5,0) -- (6.5,0)  ;
\node at (2.5,0) [blue,vertex] {};
\node at (4,0) [blue,vertex] {};
\node at (6.5,0) [vertex] {};
\draw[thick,dir,dotted, red] (1.6,-.5) -- (3.3,0) node[label={below:{}},vertex] {};
\draw[thick,dir,dotted, blue] (4.1,0) -- (5,0) node[label={below:{}},vertex] {};
\draw[thick,dir,dotted] (6.5,0) .. controls (6,.6) and (3,.6) .. (2.5,0);
\end{scope}

\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=0cm,yshift=0cm]
\begin{scope}[xscale=.8,baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,-.5) [red, label={below:{}},vertex] {};
% \node at (1,0) [label={below:{${j_1}$}},vertex] {};
\node at (1.6,-.5) [red,vertex] {};
\draw[thick,wavy,red] (0,-.5) -- (1.5,-.5)  ;
\draw[thick,wavy] (2.5,0) -- (4,0)  ;
\draw[thick,wavy,blue] (5,0) -- (6.5,0)  ;
\node at (2.5,0) [vertex] {};
\node at (4,0) [vertex] {};
\node at (6.5,0) [blue,vertex] {};
\draw[thick,dir,dotted, red] (1.6,-.5) -- (3.3,0) node[label={below:{}},vertex] {};
\draw[thick,dir,dotted] (4.1,0) -- (5,0) node[label={below:{}},vertex] {};
\draw[thick,dir,dotted, blue] (6.5,0) .. controls (6,.6) and (3,.6) .. (2.5,0);
\end{scope}

\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=0cm,yshift=-1.3cm]
\begin{scope}[xscale=.8,baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [blue, label={below:{}},vertex] {};
% \node at (1,0) [label={below:{${j_1}$}},vertex] {};
\node at (1.6,0) [blue,vertex] {};
\draw[thick,wavy,blue] (0,0) -- (1.5,0)  ;
\draw[thick,wavy] (2.5,0) -- (4,0)  ;
\node at (2.5,0) [vertex] {};
\node at (4,0) [vertex] {};
\draw[thick,dir,dotted, blue] (1.6,0) -- (2.5,0) node[label={below:{}},vertex] {};
\draw[thick,dir,dotted] (4,0) .. controls (3.5,.6) and (.5,.6) .. (0,0);
\end{scope}
\begin{scope}[xshift=4cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,red] (0.35,0) ++(-110:0.35) arc (-110:-430:0.35);
\node [red]at (0.4,-.6) {$\MM_{W_1}$};
\end{scope}
\end{scope}
%

%%%%%%%%%%
\begin{scope}[xshift=7cm,yshift=0cm]
\begin{scope}[xscale=.8,baseline={([yshift=-.2cm]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \halfway with {\arrow{Latex}}},postaction={decorate}}]
\node at (-0,0) [blue, label={below:{}},vertex] {};
% \node at (1,0) [label={below:{${j_1}$}},vertex] {};
\node at (1.6,0) [blue,vertex] {};
\draw[thick,wavy,blue] (0,0) -- (1.5,0)  ;
\draw[thick,wavy] (2.5,0) -- (4,0)  ;
\node at (2.5,0) [vertex] {};
\node at (4,0) [vertex] {};
\draw[thick,dir,dotted, blue] (1.6,0) -- (2.5,0) node[label={below:{}},vertex] {};
\draw[thick,dir,dotted] (4,0) .. controls (3.5,.6) and (.5,.6) .. (0,0);
\end{scope}
\begin{scope}[xshift=4cm, baseline={([yshift=0.3ex]current bounding box.center)},every node/.style={font=\footnotesize,},vertex/.style={inner sep=0,minimum size=3pt,circle,fill},wavy/.style={decorate,decoration={coil,aspect=0, segment length=2.2mm, amplitude=0.5mm}},dir/.style={decoration={markings, mark=at position \Halfway with {\arrow{Latex}}},postaction={decorate}}]
\draw [thick,red] (0.35,0) ++(-110:0.35) arc (-110:-470:0.35);
\node [red]at (0.4,-.6) {$\CC_{W_1}$};
\end{scope}
\end{scope}

\draw [thick, decorate, 
    decoration = {brace,
        raise=5pt,
        aspect=0.5}] (5.3, 1.6) --  (5.3,-1.6);

 \node at (6.2,0) {$\xrightarrow{\eqref{instibp}}$};
 
\end{tikzpicture}
